Is Domain Adaptation Always Helpful? A Frozen-Backbone Study of Cross-Domain Sentiment Transfer

Sentiment analysis with frozen pre-trained language model (PLM) backbones has become a common paradigm, yet the practical benefit of explicit domain adaptation remains unclear, particularly when backbones encode varying degrees of target-domain knowledge. We present a preliminary case study evaluating a controlled family of frozen embedding backbones (Qwen3-Embedding 0.6B, 4B, 8B), alongside RoBERTa-base and FinBERT. We train a lightweight MLP adapter on consumer reviews using Domain-Adversarial Neural Networks (DANN), Maximum Mean Discrepancy (MMD), and Supervised Contrastive Learning (SCL), and evaluate transfer to movie reviews (SST-2) and a heavily restricted subset of financial news (Financial PhraseBank). Within this constrained sample, we observe two distinct transfer patterns. On SST-2, domain adaptation provides negligible gain regardless of scale. On the financial subset, explicit domain adaptation appears to recover substantial performance for small general-purpose backbones. Notably, we find that adversarial alignment (DANN) is associated with degraded performance for domain-specialized backbones like FinBERT, consistent with erosion of pre-existing domain-specific structure, whereas supervised contrastive loss appears to preserve it. These preliminary findings suggest that the efficacy of explicit domain adaptation is highly contingent on whether the frozen backbone already possesses target-domain coverage.

==> Tikz/architecture.tex <==
\begin{tikzpicture}[
    node distance=0.55cm and 0.7cm,
    box/.style={rectangle, rounded corners=3pt, minimum width=2.1cm, minimum height=0.65cm, align=center, font=\small},
    frozen/.style={box, fill=blue!10, draw=blue!50},
    trainable/.style={box, fill=orange!15, draw=orange!60},
    loss/.style={box, minimum width=1.6cm, minimum height=0.55cm, font=\scriptsize},
    arrow/.style={-{Stealth[length=4pt]}, thick},
    darrow/.style={-{Stealth[length=4pt]}, thick, dashed, gray},
]

\node[box, draw=gray!60, fill=gray!8] (src) {\textbf{Source Text}\\{\scriptsize Yelp / Amazon}};
\node[box, draw=gray!60, fill=gray!8, below=of src] (tgt) {\textbf{Target Text}\\{\scriptsize SST-2 / Financial}};

\node[frozen, minimum height=1.8cm, minimum width=2.3cm] (backbone) at ($(src)!0.5!(tgt)+(4.25cm,0)$) {\textbf{Frozen Backbone}\\{\scriptsize Qwen3 / RoBERTa / FinBERT}};

\node[box, draw=purple!50, fill=purple!8, right=1cm of backbone, yshift=0.75cm] (semb) {$\mathbf{e}_s \in \mathbb{R}^d$\\{\scriptsize src emb.}};

\node[box, draw=purple!50, fill=purple!8, right=1cm of backbone, yshift=-0.75cm] (temb) {$\mathbf{e}_t \in \mathbb{R}^d$\\{\scriptsize tgt emb.}};

\node[trainable, right=1cm of semb, yshift=-0.55cm, minimum height=1.8cm, minimum width=2.4cm] (proj) {\textbf{Projection Head}\\{\scriptsize Linear}\\{\scriptsize $\downarrow$}\\{\scriptsize LayerNorm}\\{\scriptsize $\downarrow$}\\{\scriptsize GELU}\\{\scriptsize $\downarrow$}\\{\scriptsize 1024-dim}};

\node[trainable, right=1.0cm of proj, yshift=1.25cm, minimum width=2.0cm] (cls) {\textbf{Classifier}\\{\scriptsize 1024$\to$512$\to$2}};

\node[trainable, right=0.75cm of proj, yshift=-1.0cm, minimum width=2.0cm, draw=red!50, fill=red!8] (disc) {\textbf{Domain}\\\textbf{Discriminator}\\{\scriptsize GRL + MLP}};

\node[loss, right=1.1cm of cls, fill=brown!10, draw=brown!60] (lce) {$\mathcal{L}_{\text{CE}}$};

\node[loss, below=0.35cm of lce, fill=cyan!10, draw=cyan!60] (lmmd) {$\mathcal{L}_{\text{MMD}}$};

\node[loss, below=0.35cm of lmmd, fill=red!10, draw=red!60] (ldann) {$\mathcal{L}_{\text{DANN}}$};

\node[loss, below=0.35cm of ldann, fill=magenta!10, draw=magenta!60] (lcon) {$\mathcal{L}_{\text{Con}}$};

\node[box, draw=black!60, fill=black!5, minimum width=1.5cm, minimum height=0.6cm, right=0.75cm of lmmd, yshift=-0.35cm, font=\small] (ltot) {$\mathcal{L}_{\text{total}}$};

\node[font=\scriptsize, text=blue!60, above=0cm of backbone] {Frozen};

\draw[arrow] (src.east) -- ++(0.35,0) |- ([yshift=0.15cm]backbone.west);
\draw[darrow] (tgt.east) -- ++(0.35,0) |- ([yshift=-0.15cm]backbone.west);

\coordinate (bb_out) at (backbone.east);
\draw (bb_out) -- ++(0.35,0) coordinate (split);

\draw[arrow] (split) |- ([yshift=0.15cm]semb.west);
\draw[darrow] (split) |- ([yshift=-0.15cm]temb.west);

\draw[arrow] (semb.east) -- ++(0.35,0) |- ([yshift=0.15cm]proj.west);
\draw[darrow] (temb.east) -- ++(0.35,0) |- ([yshift=-0.15cm]proj.west);

\draw[arrow] (proj.east) -- ++(0.3,0) |- (cls.west);
\draw[arrow] (proj.east) -- ++(0.3,0) |- (disc.west);
\draw[arrow] (proj.east) -- ++(0.3,0) |- (lmmd.west);

\draw[arrow] (cls.east) -- ++(0.2,0) |- (lce.west);
\draw[arrow] (disc.east) -- ++(0.2,0) |- (ldann.west);
\draw[arrow] (disc.east) -- ++(0.2,0) |- (lcon.west);

\draw[arrow] (lce.east) -- ++(0.25,0) -| (ltot.north);
\draw[arrow] (lmmd.east) -- ++(0.15,0) |- ([yshift=0.1cm]ltot.west);
\draw[arrow] (ldann.east) -- ++(0.15,0) |- ([yshift=-0.1cm]ltot.west);
\draw[arrow] (lcon.east) -- ++(0.25,0) -| (ltot.south);

\node[frozen, minimum width=1.1cm, minimum height=0.4cm, font=\scriptsize] at ([yshift=-1cm]backbone.south) (leg1) {Frozen};

\node[trainable, minimum width=1.1cm, minimum height=0.4cm, font=\scriptsize, right=0.3cm of leg1] (leg2) {Trainable};

\draw[darrow] ([xshift=0.3cm]leg2.east) -- ++(0.5,0) node[right, font=\scriptsize, text=gray] {target (unlabeled)};

\end{tikzpicture}

